Tree-structured composition in neural networks without tree-structured architectures

Tree-structured neural networks encode a particular tree geometry for a sentence in the network design. However, these models have at best only slightly outperformed simpler sequence-based models. We hypothesize that neural sequence models like LSTMs are in fact able to discover and implicitly use recursive compositional structure, at least for tasks with clear cues to that structure in the data. We demonstrate this possibility using an artificial data task for which recursive compositional structure is crucial, and find an LSTM-based sequence model can indeed learn to exploit the underlying tree structure. However, its performance consistently lags behind that of tree models, even on large training sets, suggesting that tree-structured models are more effective at exploiting recursive structure.

==> figure1.tex <==
\begin{subfigure}[t]{0.45\textwidth}
\centering
\scalebox{0.65}{
 \begin{tikzpicture}
    \def\dx{21pt}
    \def\dy{27pt}

    \tikzstyle{label}=[text width=40mm,align=center,text height=2mm]    
    \tikzstyle{softmax}=[fill=red!40,text width=40mm,align=center,text height=2mm]
    \tikzstyle{preclass}=[fill=orange!40,text width=50mm,align=center,text height=2mm]
    \tikzstyle{e}=[fill=cyan!40,text width=26mm,align=center,text height=2mm]
    \tikzstyle{m}=[draw=black,text width=38mm,align=center,text height=2mm]    
    
    \node[softmax]  (softmax) at (0*\dx,6*\dy) {7-way softmax classifier};
    \node[preclass,fill=orange!40]  (pc3) at (0*\dx,5*\dy) {100d $\tanh$ NN layer};
    \node[preclass,fill=yellow!40]  (pc2) at (0*\dx,4*\dy) {100d $\tanh$ NN layer};
    \node[preclass,fill=green!40]  (pc1) at (0*\dx,3*\dy) {100d $\tanh$ NTN layer};
    \node[e]  (pe) at (-3*\dx,1.75*\dy) {50d premise};
    \node[e]  (he) at (3*\dx,1.75*\dy) {50d hypothesis};
    \node[m]  (pem) at (-3*\dx,0.5*\dy) {sentence model\\ with premise input};
    \node[m]  (hem) at (3*\dx,0.5*\dy) {sentence model\\ with hypothesis input};    
    
    \pgfsetarrowsend{latex}
    \tikzstyle{fwd} = [draw=black, line width=1pt]

          \draw [fwd] (pc3) -- (softmax);
          \draw [fwd] (pc2) -- (pc3);
          \draw [fwd] (pc1) -- (pc2);
          \draw [fwd] (pe) -- (pc1);
          \draw [fwd] (he) -- (pc1);
          \draw [fwd] (hem) -- (he);
          \draw [fwd] (pem) -- (pe);

  \end{tikzpicture}}
  
 \caption{The general architecture shared across models.}\label{fig:model:top}
  
\end{subfigure}\\
\begin{subfigure}[t]{0.45\textwidth}
  \centering
\scalebox{0.65}{
 \begin{tikzpicture}
    \def\dx{21pt}
    \def\dy{27pt}


    \tikzstyle{word}=[fill=purple!40,text width=16mm,text height=2mm,align=center]
    \tikzstyle{node}=[fill=blue!40,text width=16mm,text height=2mm,align=center]
    \tikzstyle{empty}=[fill=blue!0,text width=8mm,text height=2mm,align=center]

    \node[empty]  (null) at (0*\dx,7*\dy) {...};
    \node[node]  (aorb) at (0*\dx,6*\dy) {a or b};
    \node[word]  (a) at (-2.5*\dx,5*\dy) {a};
    \node[node]  (orb) at (2.5*\dx,5*\dy) {or b};
    \node[word]  (or) at (0*\dx,4*\dy) {or};
    \node[word]  (b) at (5*\dx,4*\dy) {b};
    
    
    \pgfsetarrowsend{latex}
    \tikzstyle{fwd} = [draw=black, line width=1pt]

          \draw [fwd] (or) -- (orb);
          \draw [fwd] (b) -- (orb);
          \draw [fwd] (a) -- (aorb);
          \draw [fwd] (orb) -- (aorb);
          \draw [fwd] (aorb) -- (null);
  \end{tikzpicture}}
  
     \caption{The architecture for the tree-structured sentence models. Terminal nodes are learned embeddings and nonterminal nodes are NN, NTN, or TreeLSTM layers.}\label{fig:model:tree}
  
  \end{subfigure}\qquad
\begin{subfigure}[t]{0.45\textwidth}
  \centering
\scalebox{0.65}{
 \begin{tikzpicture}
    \def\dx{35pt}
    \def\dy{27pt}


    \tikzstyle{word}=[fill=purple!40,text width=16mm,text height=2mm,align=center]
    \tikzstyle{node}=[fill=blue!40,text width=16mm,text height=2mm,align=center]
    \tikzstyle{empty}=[fill=blue!0,text width=8mm,text height=2mm,align=center]

    \node[word]  (a) at (-3*\dx,1*\dy) {a};
    \node[node]  (aN) at (-3*\dx,2*\dy) {a};
    
    \node[word]  (or) at (-1*\dx,1*\dy) {or};
    \node[node]  (orN) at (-1*\dx,2*\dy) {a or};
    
    \node[word]  (b) at (1*\dx,1*\dy) {b};
    \node[node]  (bN) at (1*\dx,2*\dy) {a or b}; 
    
    \node[empty]  (nullN) at (2.75*\dx,2*\dy) {...}; 
    
    \pgfsetarrowsend{latex}
    \tikzstyle{fwd} = [draw=black, line width=1pt]

          \draw [fwd] (or) -- (orN);
          \draw [fwd] (b) -- (bN);
          \draw [fwd] (a) -- (aN);
          \draw [fwd] (aN) -- (orN);
          \draw [fwd] (orN) -- (bN);
          \draw [fwd] (bN) -- (nullN);
          
  \end{tikzpicture}}
  
   \caption{The architecture for the sequence sentence model. Nodes in the lower row are learned embeddings and nodes in the upper row are LSTM layers.}\label{fig:model:seq}
  
    \end{subfigure}
